Encoding Electromagnetic Transformation Laws for Dimensional Reduction

Electromagnetic phenomena are mathematically described by solutions of boundary value problems. For exploiting symmetries of these boundary value problems in a way that is offered by techniques of dimensional reduction, it needs to be justified that the derivative in symmetry direction is constant or even vanishing. A generalized notion of symmetry can be defined with different directions at every point in space, as long as it is possible to exhibit unidirectional symmetry in some coordinate representation. This can be achieved, e.g., when the symmetry direction is given by the direct construction out of a unidirectional symmetry via a coordinate transformation which poses a demand on the boundary value problem. Coordinate independent formulations of boundary value problems do exist but turning that theory into practice demands a pedantic process of backtranslation to the computational notions. This becomes even more challenging when multiple chained transformations are necessary for propagating a symmetry. We try to fill this gap and present the more general, isolated problems of that translation. Within this contribution, the partial derivative and the corresponding chain rule for multivariate calculus are investigated with respect to their encodability in computational terms. We target the layer above univariate calculus, but below tensor calculus.

==> agdaTerm.tex <==
\begin{Shaded}
\begin{Highlighting}[]
\KeywordTok{data}\NormalTok{ Term }\OtherTok{(}\NormalTok{Γ }\OtherTok{:}\NormalTok{ Context}\OtherTok{)} \OtherTok{:}\NormalTok{ Type }\OtherTok{→} \DataTypeTok{Set} \KeywordTok{where}
\CommentTok{  -- variables (come with their de Bruijn index i)}
\OtherTok{  _}\NormalTok{∵}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{a}\OtherTok{\}} \OtherTok{→} \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→} \OtherTok{(}\NormalTok{iᵇ }\OtherTok{:} \OtherTok{(}\NormalTok{x , a}\OtherTok{)}\NormalTok{ ∈ Γ}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ a}
\CommentTok{  -- quantifiers over tuples and scalars}
\NormalTok{  λᵗ}\OtherTok{_}\NormalTok{ᵗ}\OtherTok{_}\NormalTok{⸼}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}} \OtherTok{→} \OtherTok{(}\NormalTok{m }\OtherTok{:}\NormalTok{ ℕ}\OtherTok{)} \OtherTok{→} \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→}\NormalTok{ Term }\OtherTok{((}\NormalTok{x , tuple m}\OtherTok{)}\NormalTok{ ∷ Γ}\OtherTok{)} \OtherTok{(}\NormalTok{tuple n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)}
\NormalTok{  λᵗ}\OtherTok{_}\NormalTok{ˢ}\OtherTok{_}\NormalTok{⸼}\OtherTok{_} \OtherTok{:}        \OtherTok{(}\NormalTok{m }\OtherTok{:}\NormalTok{ ℕ}\OtherTok{)} \OtherTok{→} \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→}\NormalTok{ Term }\OtherTok{((}\NormalTok{x , tuple m}\OtherTok{)}\NormalTok{ ∷ Γ}\OtherTok{)}\NormalTok{ scalar    }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 m}\OtherTok{)}
\NormalTok{  λˢᵗ}\OtherTok{_}\NormalTok{⸼}\OtherTok{_}  \OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}           \OtherTok{→} \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→}\NormalTok{ Term }\OtherTok{((}\NormalTok{x , scalar }\OtherTok{)}\NormalTok{ ∷ Γ}\OtherTok{)} \OtherTok{(}\NormalTok{tuple n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}
\NormalTok{  λˢˢ}\OtherTok{_}\NormalTok{⸼}\OtherTok{_}  \OtherTok{:}                  \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→}\NormalTok{ Term }\OtherTok{((}\NormalTok{x , scalar }\OtherTok{)}\NormalTok{ ∷ Γ}\OtherTok{)}\NormalTok{ scalar    }\OtherTok{→}\NormalTok{ Term Γ fun11}
\NormalTok{  Σ}\OtherTok{_}\NormalTok{ˢ}\OtherTok{_}\NormalTok{⸼}\OtherTok{_}  \OtherTok{:}        \OtherTok{(}\NormalTok{k }\OtherTok{:}\NormalTok{ ℕ}\OtherTok{)} \OtherTok{→} \OtherTok{(}\NormalTok{x }\OtherTok{:}\NormalTok{ Name}\OtherTok{)} \OtherTok{→}\NormalTok{ Term }\OtherTok{((}\NormalTok{x , index k}\OtherTok{)}\NormalTok{ ∷ Γ}\OtherTok{)}\NormalTok{ scalar    }\OtherTok{→}\NormalTok{ Term Γ scalar}
\CommentTok{  -- application}
\OtherTok{  _}\NormalTok{¹¹⦅}\OtherTok{_}\NormalTok{⦆ }\OtherTok{:}\NormalTok{          Term Γ fun11       }\OtherTok{→}\NormalTok{ Term Γ scalar    }\OtherTok{→}\NormalTok{ Term Γ scalar}
\OtherTok{  _}\NormalTok{ᵐ¹⦅}\OtherTok{_}\NormalTok{⦆ }\OtherTok{:} \OtherTok{∀\{}\NormalTok{m}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 m}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple m}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ scalar}
\OtherTok{  _}\NormalTok{¹ⁿ⦅}\OtherTok{_}\NormalTok{⦆ }\OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ scalar    }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple n}\OtherTok{)}
\OtherTok{  _}\NormalTok{ᵐⁿ⦅}\OtherTok{_}\NormalTok{⦆ }\OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple m}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple n}\OtherTok{)}
\CommentTok{  -- substitution}
\OtherTok{  _}\NormalTok{ᵏ[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{]  }\OtherTok{:} \OtherTok{∀\{}\NormalTok{k}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}   \OtherTok{→}\NormalTok{ Fin k            }\OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}
\OtherTok{  _}\NormalTok{ⁿ[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{]  }\OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}   \OtherTok{→}\NormalTok{ Fin n            }\OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}
\OtherTok{  _}\NormalTok{*[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{]  }\OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)} \OtherTok{→}\NormalTok{ Fin n            }\OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)}
\OtherTok{  _}\NormalTok{ᵏⁱ[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{] }\OtherTok{:} \OtherTok{∀\{}\NormalTok{k}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index k}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}
\OtherTok{  _}\NormalTok{ⁿⁱ[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{] }\OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}
\OtherTok{  _}\NormalTok{*ⁱ[•}\OtherTok{_}\NormalTok{:=}\OtherTok{_}\NormalTok{] }\OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)}
\CommentTok{  -- projection}
\OtherTok{  _}\NormalTok{^ᵏ}\OtherTok{_}  \OtherTok{:} \OtherTok{∀\{}\NormalTok{k}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}   \OtherTok{→}\NormalTok{ Fin k            }\OtherTok{→}\NormalTok{ Term Γ scalar}
\OtherTok{  _}\NormalTok{^ⁿ}\OtherTok{_}  \OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}   \OtherTok{→}\NormalTok{ Fin n            }\OtherTok{→}\NormalTok{ Term Γ fun11}
\OtherTok{  _}\NormalTok{^*}\OtherTok{_}  \OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)} \OtherTok{→}\NormalTok{ Fin n            }\OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 m}\OtherTok{)}
\OtherTok{  _}\NormalTok{^ᵏⁱ}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{k}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{tuple k}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index k}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ scalar}
\OtherTok{  _}\NormalTok{^ⁿⁱ}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N n}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ fun11}
\OtherTok{  _}\NormalTok{^*ⁱ}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{index n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 m}\OtherTok{)}
\CommentTok{  -- composition}
\OtherTok{  _}\NormalTok{∘¹¹¹}\OtherTok{_} \OtherTok{:}\NormalTok{            Term Γ fun11       }\OtherTok{→}\NormalTok{ Term Γ fun11       }\OtherTok{→}\NormalTok{ Term Γ fun11}
\OtherTok{  _}\NormalTok{∘¹ᵏ¹}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{k}\OtherTok{\}}     \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 k}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N   k}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ fun11}
\OtherTok{  _}\NormalTok{∘ᵐᵏⁿ}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{m k n}\OtherTok{\}} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN k n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m k}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)}
\OtherTok{  _}\NormalTok{∘ᵐ¹ⁿ}\OtherTok{_} \OtherTok{:} \OtherTok{∀\{}\NormalTok{m n}\OtherTok{\}}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{fun1N   n}\OtherTok{)} \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funM1 m}\OtherTok{)}   \OtherTok{→}\NormalTok{ Term Γ }\OtherTok{(}\NormalTok{funMN m n}\OtherTok{)}
\CommentTok{  -- special functions}
\OtherTok{  _}\NormalTok{’ˢ  }\OtherTok{:}\NormalTok{ Term Γ fun11  }\OtherTok{→}\NormalTok{ Term Γ fun11}
\OtherTok{  _}\NormalTok{·ˢ}\OtherTok{_} \OtherTok{:}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ scalar }\OtherTok{→}\NormalTok{ Term Γ scalar}
\end{Highlighting}
\end{Shaded}

==> diagram_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.60299488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66820132)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> explanationWithPictures2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'explanationWithPictures2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.0757528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59288084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{explanationWithPictures2.pdf}}%
    \put(0.39465517,0.45706285){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coordinate change\end{tabular}}}}%
    \put(0.31062533,0.55632539){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}xyz-construction\\out of xyz\end{tabular}}}}%
    \put(0.6999344,0.55632539){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}uvw-construction\\out of xyz\end{tabular}}}}%
    \put(0.50796435,0.36248246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}physical\\points\end{tabular}}}}%
    \put(0.39746448,0.37368898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}xyz\\chart\end{tabular}}}}%
    \put(0.61846418,0.37371972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}uvw\\chart\end{tabular}}}}%
    \put(0.43960429,0.26696564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}location\end{tabular}}}}%
    \put(0.59318032,0.29131305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}physical\\field\end{tabular}}}}%
    \put(0.50346944,0.57879993){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}xyz\\coordinates\end{tabular}}}}%
    \put(0.69899793,0.44769844){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}uvw\\coordinates\end{tabular}}}}%
    \put(0.33291164,0.43956613){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}xyz\\coordinates\end{tabular}}}}%
    \put(0.18395629,0.25947414){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}phys. field numbers\\corresp. to xyz\end{tabular}}}}%
    \put(0.82966929,0.25944684){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}phys. field numbers\\corresp. to uvw\end{tabular}}}}%
    \put(0.41993899,0.03941088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}base\\change\end{tabular}}}}%
    \put(0.5557227,0.03472866){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}phys. field\\numbers change\end{tabular}}}}%
    \put(0.11746911,0.10417633){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pointwise\\xyz\\directions\end{tabular}}}}%
    \put(0.69244298,0.10080847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pointwise\\uvw\\directions\end{tabular}}}}%
    \put(0.30831548,0.10603008){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}corresponding\\phys. field numbers\\for xyz directions\end{tabular}}}}%
    \put(0.88065163,0.10028095){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}corresponding\\phys. field numbers\\for uvw directions\end{tabular}}}}%
    \put(0.37967217,0.21055267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pointwise\\directions\end{tabular}}}}%
    \put(0.52013808,0.21002504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}physical field\\numbers\end{tabular}}}}%
    \put(0.62595568,0.1892412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}corres-\\pondence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{explanationWithPictures2.pdf}}%
  \end{picture}%
\endgroup%

